Separating Components of Attention and Surprise

Cognitive processes involved in both allocation of attention during decision making as well as surprise when making mistakes trigger release of the neurotransmitter norepinephrine, which has been shown to be correlated with an increase in pupil dilation, in turn reflecting raised levels of arousal. Extending earlier experiments based on the Attention Network Test (ANT), separating the neural components of alertness and spatial re-orientation from the attention involved in more demanding conflict resolution tasks, we demonstrate that these signatures of attention are so robust that they may be retrieved even when applying low cost eye tracking in an everyday mobile computing context. Furthermore we find that the reaction of surprise elicited when committing mistakes in a decision task, which in the neuroimaging EEG literature have been referred to as a negativity feedback error correction signal, may likewise be retrieved solely based on an increase in pupil dilation.

==> ant-exp-run.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ant-exp-run.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2206.68969727bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.9357042)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ant-exp-run.pdf}}%
    \put(0.34007688,0.06323992){\color[rgb]{0,0,0}\rotatebox{18.27483322}{\makebox(0,0)[lb]{\smash{400-1600ms}}}}%
    \put(0.06448558,0.22749572){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{Fixation}}}%
    \put(0.25056443,0.28660042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Cue}}}%
    \put(0.3743066,0.32563642){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{Fixation}}}%
    \put(0.51549601,0.36990935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Target}}}%
    \put(0.65056934,0.41200707){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{Empty}}}%
    \put(0.51319717,0.11769609){\color[rgb]{0,0,0}\rotatebox{18.27483322}{\makebox(0,0)[lb]{\smash{100ms}}}}%
    \put(0.64351797,0.15935056){\color[rgb]{0,0,0}\rotatebox{18.27483322}{\makebox(0,0)[lb]{\smash{400ms}}}}%
    \put(0.80269714,0.20937104){\color[rgb]{0,0,0}\rotatebox{18.27483322}{\makebox(0,0)[lb]{\smash{RT}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ant-exp-run.pdf}}%
    \put(0.05506261,0.85852172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{No cue}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ant-exp-run.pdf}}%
    \put(0.05506261,0.67760076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Center cue}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ant-exp-run.pdf}}%
    \put(0.31270258,0.76744853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Double cue}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ant-exp-run.pdf}}%
    \put(0.48506528,0.85807563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Spatial cue}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ant-exp-run.pdf}}%
    \put(0.79331846,0.86032434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Congruent}}}%
    \put(0.79270951,0.71529947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Neutral}}}%
    \put(0.79270951,0.57343614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Incongruent}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ant-exp-run.pdf}}%
  \end{picture}%
\endgroup%

